Towards Modelling and Verification of Social Explainable AI

Social Explainable AI (SAI) is a new direction in artificial intelligence that emphasises decentralisation, transparency, social context, and focus on the human users. SAI research is still at an early stage. Consequently, it concentrates on delivering the intended functionalities, but largely ignores the possibility of unwelcome behaviours due to malicious or erroneous activity. We propose that, in order to capture the breadth of relevant aspects, one can use models and logics of strategic ability, that have been developed in multi-agent systems. Using the STV model checker, we take the first step towards the formal modelling and verification of SAI environments, in particular of their resistance to various types of attacks by compromised AI modules.

==> figures/honest.tex <==
\newcommand{\hquad}{\hspace{0.5em}} 
\begin{tikzpicture}[>=stealth, node distance=2cm]
	% states
	\node[state] (start) {$q_0$};
	\node[state, right = 3cm of start] (gather) {$q_1$};
	\node[state, right = 6cm of gather] (data_ready) {$q_2$};
	\node[state, below = 7.5cm of data_ready] (learn) {$q_3$};
	\node[state, below = 7.5cm of start] (educated) {$q_4$};
	\node[state, below = 4.5cm of educated] (sharing) {$q_5$};
	\node[state, right = 3.5cm of sharing] (sharing2) {$q_6$};
	\node[state, right = 2.5cm of sharing2] (sharing3) {$q_7$};
	\node[state, below = 4.5cm of learn] (end) {$q_8$};

	% paths
	%
	% PHASE 1
	\path[->] (start) edge [above] node[align=center] {$start\_gathering$} (gather);
	\path[->] (gather) edge [bend left=60, above] node[align=center, sloped] {$\prop{[AI1\_data < 1]}$~$stop\_gathering$\qquad\qquad\qquad\qquad\\$\prop{AI1\_data=0, AI1\_completion=1}$\qquad\qquad} (data_ready);
	\path[->] (gather) edge [above] node[align=center, sloped] {$\prop{[1 <= AI1\_data < 2]}$~$stop\_gathering$\\$\prop{AI1\_data=0, AI1\_completion=2}$} (data_ready);
	\path[->] (gather) edge [bend right=60, below] node[align=center, sloped] {$\prop{[2 <= AI1\_data]}$~$stop\_gathering$\\$\prop{AI1\_data=0, AI1\_completion=3}$} (data_ready);
	\path[->] (start) edge [bend left=90, above] node[sloped] {$skip\_gathering$} (data_ready);
	% PHASE 2
	\path[->] (data_ready) edge [above] node[align=center, sloped] {$start\_learning$} (learn);
	\path[->] (learn) edge [bend right=90, above] node[align=center, sloped]
		{$\prop{[AI1\_info < 1 \land AI1\_mqual > 0]}$~$stop\_learning$\\$\prop{AI1\_info=0, AI1\_mstatus=1, AI1\_mqual-=1}$} (educated);
	\path[->] (learn) edge [bend right=35, above] node[align=center, sloped]
		{$\prop{[AI1\_info < 1 \land AI1\_mqual \leq 0]}$~$stop\_learning$\\$\prop{AI1\_info=0, AI1\_mstatus=1}$} (educated);
	\path[->] (learn) edge [bend right=3, above] node[align=center, sloped]
		{$\prop{[1 \leq AI1\_info < 2 \land AI1\_mqual < 2]}$~$stop\_learning$\\$\prop{AI1\_info=0, AI1\_mstatus=2, AI1\_mqual+=1}$} (educated);
	\path[->] (learn) edge [bend left=3, below] node[align=center, sloped]
		{$\prop{[1 \leq AI1\_info < 2 \land AI1\_mqual \geq 2]}$~$stop\_learning$\\$\prop{AI1\_info=0, AI1\_mstatus=2}$} (educated);
	\path[->] (learn) edge [bend left=35, below] node[align=center, sloped]
		{$\prop{[2 \leq AI1\_info \land AI1\_mqual > 0]}$~$stop\_learning$\\$\prop{AI1\_info=0, AI1\_mstatus=3, AI1\_mqual-=1}$} (educated);
	\path[->] (learn) edge [bend left=90, below] node[align=center, sloped]
		{$\prop{[2 \leq AI1\_info \land AI1\_mqual \leq 0]}$~$stop\_learning$\\$\prop{AI1\_info=0, AI1\_mstatus=3}$} (educated);
	\path[->] (data_ready) edge [bend right=60, above] node[sloped] {$skip\_learning$} (sharing);
	% PHASE 3
	\path[->] (educated) edge [above] node[align=center, sloped] {\qquad$start\_sharing$} (sharing);
	\path[->] (sharing) edge [below] node[align=center] {$share\_3\_with\_1$\\$\prop{AI1\_mqual=\%AI3\_mqual}$} (sharing2);
	\path[->] (sharing2) edge [below] node[align=center] {$share\_1\_with\_2$} (sharing3);
	% PHASE 4
	\path[->] (sharing3) edge [below] node[align=center, sloped] {$end\_sharing$} (end);
	\path[->] (end) edge [above] node[align=center, sloped] {$repeat$} (learn);

	% loops
	\path[->] (gather) edge[loop above] node[align=center] {$\prop{[AI1\_data<2]}$~$gather\_data$\qquad\qquad\qquad\qquad\\$\prop{AI1\_data+=1}$\qquad\qquad} (gather);
	\path[->] (learn) edge[loop right] node[align=center, sloped] {\quad$\prop{[AI1\_info<2]}$~$keep\_learning$\\$\prop{AI1\_info+=AI1\_completion}$} (learn);
	\path[->] (end) edge[loop right] node[align=center, sloped] {\hquad$wait$} (end);
\end{tikzpicture}


==> figures/mim.tex <==
\begin{tikzpicture}[>=stealth, node distance=2cm]
	% states
	\node[state] (start) {$q_0$};

	% loops
	\path[->] (start) edge[loop above] node[align=center] {$\prop{Mim\_model\_quality=AI1\_model\_quality}$\\$share\_1\_with\_mim$} (start);
	\path[->] (start) edge[loop below] node[align=center] {$share\_2\_with\_mim$\\$\prop{Mim\_model\_quality=AI2\_model\_quality}$} (start);
	\path[->] (start) edge[loop left] node {$share\_mim\_with\_1$} (start);
	\path[->] (start) edge[loop right] node {$share\_mim\_with\_2$} (start);
	
\end{tikzpicture}

